Universal Dependency Parsing from Scratch

This paper describes Stanford's system at the CoNLL 2018 UD Shared Task. We introduce a complete neural pipeline system that takes raw text as input, and performs all tasks required by the shared task, ranging from tokenization and sentence segmentation, to POS tagging and dependency parsing. Our single system submission achieved very competitive performance on big treebanks. Moreover, after fixing an unfortunate bug, our corrected system would have placed the 2nd, 1st, and 3rd on the official evaluation metrics LAS,MLAS, and BLEX, and would have outperformed all submission systems on low-resource treebank categories on all metrics by a large margin. We further show the effectiveness of different model components through extensive ablation studies.

==> images/edit.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
  treebank & short & total & seq2seq & identity & lowercase \\
  Ancient\_Greek-PROIEL & grc\_proiel & 13652 & 0.8378 & 0.1616 & 0.0006 \\
  Arabic-PADT & ar\_padt & 30239 & 0.8305 & 0.1695 & 0.0000 \\
  Ancient\_Greek-Perseus & grc\_perseus & 22135 & 0.7750 & 0.2250 & 0.0000 \\
  Korean-Kaist & ko\_kaist & 25278 & 0.7214 & 0.2786 & 0.0000 \\
  % Old\_Church\_Slavonic-PROIEL & cu\_proiel & 10100 & 0.7017 & 0.2967 & 0.0016 \\
  Latin-PROIEL & la\_proiel & 13939 & 0.6119 & 0.3799 & 0.0082 \\
  % Korean-GSD & ko\_gsd & 11958 & 0.6087 & 0.3913 & 0.0000 \\
  % Gothic-PROIEL & got\_proiel & 10114 & 0.5792 & 0.4197 & 0.0011 \\
  % Latin-Perseus & la\_perseus & 2276 & 0.5685 & 0.4192 & 0.0123 \\
  % Greek-GDT & el\_gdt & 10443 & 0.5511 & 0.4183 & 0.0306 \\
  Finnish-TDT & fi\_tdt & 18311 & 0.5464 & 0.4279 & 0.0257 \\
  % Latin-ITTB & la\_ittb & 10331 & 0.5336 & 0.4664 & 0.0000 \\
  Finnish-FTB & fi\_ftb & 15724 & 0.5194 & 0.4257 & 0.0549 \\
  % Serbian-SET & sr\_set & 10099 & 0.4958 & 0.4751 & 0.0291 \\
  Croatian-SET & hr\_set & 19543 & 0.4955 & 0.4781 & 0.0265 \\
  % North\_Sami-Giella & sme\_giella & 2161 & 0.4947 & 0.4526 & 0.0528 \\
  % Uyghur-UDT & ug\_udt & 10644 & 0.4939 & 0.5061 & 0.0000 \\
  Estonian-EDT & et\_edt & 37219 & 0.4922 & 0.4781 & 0.0298 \\
  Slovenian-SSJ & sl\_ssj & 14063 & 0.4919 & 0.4719 & 0.0361 \\
  Basque-BDT & eu\_bdt & 24095 & 0.4713 & 0.4896 & 0.0391 \\
  % Polish-SZ & pl\_sz & 10262 & 0.4667 & 0.4734 & 0.0599 \\
  % Czech-CAC & cs\_cac & 10912 & 0.4666 & 0.4994 & 0.0341 \\
  Slovak-SNK & sk\_snk & 12440 & 0.4566 & 0.4482 & 0.0952 \\
  Latvian-LVTB & lv\_lvtb & 14637 & 0.4445 & 0.5100 & 0.0455 \\
  % Turkish-IMST & tr\_imst & 10011 & 0.4385 & 0.4993 & 0.0622 \\
  Czech-PDT & cs\_pdt & 159284 & 0.4289 & 0.5323 & 0.0388 \\
  Romanian-RRT & ro\_rrt & 17074 & 0.4264 & 0.5517 & 0.0219 \\
  Polish-LFG & pl\_lfg & 13105 & 0.4194 & 0.5095 & 0.0711 \\
  Russian-SynTagRus & ru\_syntagrus & 118691 & 0.4175 & 0.5185 & 0.0639 \\
  Czech-FicTree & cs\_fictree & 16710 & 0.4159 & 0.5403 & 0.0438 \\
  Norwegian-Nynorsk & no\_nynorsk & 31250 & 0.4110 & 0.5470 & 0.0420 \\
  Norwegian-Bokmaal & no\_bokmaal & 36369 & 0.4077 & 0.5464 & 0.0459 \\
  % Slovenian-SST & sl\_sst & 2611 & 0.4075 & 0.5925 & 0.0000 \\
  % Ukrainian-IU & uk\_iu & 10371 & 0.4041 & 0.5494 & 0.0465 \\
  Bulgarian-BTB & bg\_btb & 16089 & 0.3901 & 0.5266 & 0.0833 \\
  % Swedish-Talbanken & sv\_talbanken & 9799 & 0.3823 & 0.5890 & 0.0287 \\
  % Russian-Taiga & ru\_taiga & 1253 & 0.3655 & 0.5515 & 0.0830 \\
  French-Spoken & fr\_spoken & 10010 & 0.3383 & 0.6617 & 0.0000 \\
  % Norwegian-NynorskLIA & no\_nynorsklia & 393 & 0.3282 & 0.6718 & 0.0000 \\
  % French-Sequoia & fr\_sequoia & 10011 & 0.3253 & 0.6485 & 0.0262 \\
  Italian-ISDT & it\_isdt & 11908 & 0.3236 & 0.6469 & 0.0295 \\
  Galician-CTG & gl\_ctg & 29772 & 0.3210 & 0.6357 & 0.0433 \\
  German-GSD & de\_gsd & 12486 & 0.3209 & 0.6438 & 0.0353 \\
  % Galician-TreeGal & gl\_treegal & 2025 & 0.3160 & 0.6237 & 0.0602 \\
  Catalan-AnCora & ca\_ancora & 56482 & 0.3118 & 0.6710 & 0.0172 \\
  Swedish-LinES & sv\_lines & 16462 & 0.3054 & 0.6474 & 0.0472 \\
  % Hungarian-Szeged & hu\_szeged & 11418 & 0.3017 & 0.6682 & 0.0300 \\
  % Danish-DDT & da\_ddt & 10332 & 0.3009 & 0.6576 & 0.0415 \\
  Hindi-HDTB & hi\_hdtb & 35217 & 0.2973 & 0.7027 & 0.0000 \\
  % Irish-IDT & ga\_idt & 1542 & 0.2964 & 0.6582 & 0.0454 \\
  French-GSD & fr\_gsd & 35768 & 0.2958 & 0.6756 & 0.0286 \\
  Spanish-AnCora & es\_ancora & 52336 & 0.2914 & 0.6892 & 0.0194 \\
  % Hebrew-HTB & he\_htb & 11408 & 0.2836 & 0.7164 & 0.0000 \\
  % Portuguese-Bosque & pt\_bosque & 10851 & 0.2759 & 0.6917 & 0.0323 \\
  Urdu-UDTB & ur\_udtb & 14581 & 0.2716 & 0.7284 & 0.0000 \\
  Italian-PoSTWITA & it\_postwita & 12335 & 0.2534 & 0.6809 & 0.0657 \\
  English-LinES & en\_lines & 17102 & 0.2088 & 0.7114 & 0.0798 \\
  Persian-Seraji & fa\_seraji & 15832 & 0.1902 & 0.8098 & 0.0000 \\
  % Dutch-Alpino & nl\_alpino & 11541 & 0.1894 & 0.7578 & 0.0528 \\
  % Dutch-LassySmall & nl\_lassysmall & 11397 & 0.1830 & 0.7618 & 0.0552 \\
  English-GUM & en\_gum & 13164 & 0.1636 & 0.7947 & 0.0418 \\
  English-EWT & en\_ewt & 25150 & 0.1488 & 0.7798 & 0.0715 \\
  % Afrikaans-AfriBooms & af\_afribooms & 5317 & 0.1307 & 0.8273 & 0.0419 \\
  Japanese-GSD & ja\_gsd & 11556 & 0.1211 & 0.8789 & 0.0000 \\
  Indonesian-GSD & id\_gsd & 12612 & 0.0696 & 0.7144 & 0.2160 \\
  Chinese-GSD & zh\_gsd & 12663 & 0.0018 & 0.9982 & 0.0000 \\
}\editratio


\begin{tikzpicture}[font=\scriptsize]
  \begin{axis}[
  ybar stacked,
  height=1.4in,
  bar width=5pt,
  width=0.88\textwidth,
  xtick=data,
  x tick label style={rotate=40, anchor=east, font=\tiny},
  tick align=inside,
  ylabel={Ratio of edit types},
  y label style={at={(axis description cs:.05,.5)},anchor=south},
  xticklabels from table={\editratio}{treebank},
  enlargelimits=0.03,
  % legend style={at={(0.5,-0.7)},
    % anchor=north,legend columns=-1},
  legend pos = outer north east,
  % tick label style={font=\tiny},
  ]
\addplot table[x expr=\coordindex, y=seq2seq]{\editratio};
\addplot table[x expr=\coordindex, y=identity]{\editratio};
\addplot table[x expr=\coordindex, y=lowercase]{\editratio};
\legend{seq2seq, identity, lowercase};
  \end{axis}
  \end{tikzpicture}


==> images/pipeline.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
	model&	UPOS&	XPOS&	UFeats&	AllTags&	Lemmas&	UAS&	LAS&	CLAS&	MLAS&	BLEX\\
unofficial&	89.95&	86.50&	86.20&	80.36&	89.17&	79.04&	74.16&	70.39&	62.08&	65.28\\
 goldtok&	91.23246914&	87.35135802&	88.44506173&	80.9891358&	91.48222222&	81.89160494&	76.35296296&	72.62518519&	63.91975309&	67.2245679\\
 goldtag&	100&	100&	100&	100&	92.35890244&	85.12073171&	80.54890244&	77.20658537&	75.35378049&	70.90158537\\
 goldlemma&	100&	100&	100&	100&	100&	85.20682927&	80.67487805&	77.28536585&	75.43780488&	77.28536585\\
 goldparse&	100&	100&	100&	100&	100&	100&	100&	100&	100&	100\\
}\pipeline

\begin{tikzpicture}[font=\small, every mark/.append style={solid}]
\begin{axis}[
symbolic x coords={unofficial, goldtok, goldtag, goldlemma, goldparse},
enlargelimits=0.05,
xticklabels={0, Stanford+, +gold tok, +gold tag, +gold lemma, +gold parse},
x tick label style={rotate=15, anchor=north},
x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
y label style={at={(axis description cs:.15,.5)},anchor=south},
xlabel={System},
ylabel={Test \fone},
ymin=60.5,
ymax=100,
height=5.14cm,
width=6cm,
legend pos=south east,
legend style={at={(1,1)},anchor=north west, font=\tiny},
legend columns=1,
ymajorgrids=true,
grid style=dashed,
]
\addplot[densely dashed, color=orange, mark=star] table[x=model,y=UPOS]{\pipeline};
\addplot[densely dashed, color=purple, mark=o] table[x=model,y=XPOS]{\pipeline};
\addplot[densely dashed, color=blue, mark=x] table[x=model,y=UFeats]{\pipeline};
\addplot[densely dashed, color=green, mark=+] table[x=model,y=AllTags]{\pipeline};
\addplot[dotted, color=red, mark=star] table[x=model,y=Lemmas]{\pipeline};
\addplot[color=orange, mark=o] table[x=model,y=UAS]{\pipeline};
\addplot[color=purple, mark=x] table[x=model,y=CLAS]{\pipeline};
\addplot[thick, color=blue, mark=+] table[x=model,y=LAS]{\pipeline};
\addplot[thick, color=green, mark=star] table[x=model,y=MLAS]{\pipeline};
\addplot[thick, color=red, mark=o] table[x=model,y=BLEX]{\pipeline};
\legend{UPOS, XPOS, UFeats, AllTags, Lemmas, UAS, CLAS, LAS, MLAS, BLEX}
\end{axis}
\end{tikzpicture}

==> images/tok-seq2seq.tex <==
\begin{tikzpicture}[font=\small]
  % \begin{axis}[nodes near coords,enlargelimits=0.2]
  %   \addplot+[only marks,
  %   point meta=explicit symbolic]
  %   coordinates {
  %   (0.5,0.2) [(1)]
  %   (0.2,0.1) [(2)]
  %   (0.7,0.6) [(3)]
  %   (0.35,0.4) [(4)]
  %   (0.65,0.1) [(5)]
  %   };
  %   \end{axis}
  \begin{semilogxaxis}[width=2.5in, height=1.8in, enlargelimits=0.15,
    x label style={at={(axis description cs:0.5,0.03)},anchor=north},
    y label style={at={(axis description cs:.15,.5)},anchor=south},
    xlabel={\#MWTs in Training},
    ylabel={$\Delta$ Words \fone{}}]
     \addplot+[only marks, mark=*, draw=white, mark options={ fill=black},
     %nodes near coords={\name},%={\myvalue},
     % ... which requires to define a visualization dependency:
     %visualization depends on={\thisrow{name} \as \name},
     point meta=explicit symbolic,
     nodes near coords,
     every node near coord/.append style={color=black, font=\scriptsize},
           ]
           coordinates {
            % (0, 0) [Afrikaans-AfriBooms]
            % (0, 0) [Ancient\_Greek-Perseus]
            % (0, 0) [Ancient\_Greek-PROIEL]
            (12134, 4.19) [Arabic-PADT]
            % (0, 0) [Basque-BDT]
            % (0, 0) [Bulgarian-BTB]
            (641, 0.24) []%[Catalan-AnCora]
            % (0, 0) [Chinese-GSD]
            % (0, 0) [Croatian-SET]
            (18, 0) []%[Czech-CAC]
            (23, 0) []%[Czech-FicTree]
            (18, 0) [Czech-PDT]
            % (0, 0) [Danish-DDT]
            % (0, 0) [Dutch-Alpino]
            % (0, 0) [Dutch-LassySmall]
            % (0, 0) [English-EWT]
            % (0, 0) [English-GUM]
            % (0, 0) [English-LinES]
            % (0, 0) [Estonian-EDT]
            (38, 0) []%[Finnish-FTB]
            % (0, 0) [Finnish-TDT]
            (13, 0) []%[French-GSD]
            (13, 0) []%[French-Sequoia]
            % (0, 0) [French-Spoken]
            (844, 0.87) []%[Galician-CTG]
            (17, 0) []%[German-GSD]
            % (0, 0) [Gothic-PROIEL]
            (14, -0.01) []%[Greek-GDT]
            (14341, 10.08) [Hebrew-HTB]
            % (0, 0) [Hindi-HDTB]
            % (0, 0) [Hungarian-Szeged]
            % (0, 0) [Indonesian-GSD]
            (807, 0.27) []%[Italian-ISDT]
            (447, 0.34) [Italian-PoSTWITA]
            % (0, 0) [Japanese-GSD]
            % (0, 0) [Korean-GSD]
            % (0, 0) [Korean-Kaist]
            % (0, 0) [Latin-ITTB]
            % (0, 0) [Latin-PROIEL]
            % (0, 0) [Latvian-LVTB]
            % (0, 0) [Norwegian-Bokmaal]
            % (0, 0) [Norwegian-Nynorsk]
            % (0, 0) [Old\_Church\_Slavonic-PROIEL]
            % (0, 0) [Old\_French-SRCMF]
            (630, 0.15) []%[Persian-Seraji]
            % (0, 0) [Polish-LFG]
            (446, 0.76) []%[Polish-SZ]
            (767, 0.18) []%[Portuguese-Bosque]
            % (0, 0) [Romanian-RRT]
            % (0, 0) [Russian-SynTagRus]
            % (0, 0) [Serbian-SET]
            % (0, 0) [Slovak-SNK]
            % (0, 0) [Slovenian-SSJ]
            (933, 0.22) []%[Spanish-AnCora]
            % (0, 0) [Swedish-LinES]
            % (0, 0) [Swedish-Talbanken]
            (817, 1.23) [Turkish-IMST]
            % (0, 0) [Ukrainian-IU]
            % (0, 0) [Urdu-UDTB]
            % (0, 0) [Uyghur-UDT]
            % (0, 0) [Vietnamese-VTB]
           };
  \end{semilogxaxis}
\end{tikzpicture}
